Scalable surface code decoders with parallelization in time

Fast classical processing is essential for most quantum fault-tolerance architectures. We introduce a sliding-window decoding scheme that provides fast classical processing for the surface code through parallelism. Our scheme divides the syndromes in spacetime into overlapping windows along the time direction, which can be decoded in parallel with any inner decoder. With this parallelism, our scheme can solve the decoding throughput problem as the code scales up, even if the inner decoder is slow. When using min-weight perfect matching and union-find as the inner decoders, we observe circuit-level thresholds of $0.68\%$ and $0.55\%$, respectively, which are almost identical to $0.70\%$ and $0.55\%$ for the batch decoding.

==> fig/flow_chart.tex <==
\documentclass[border=2pt]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows}
\usetikzlibrary{positioning}

\begin{document}

\begin{tikzpicture}[node distance=1cm]
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=4cm, minimum height=1cm,text centered, text width=5cm, draw=black, fill=blue!10, align=flush center]
\tikzstyle{process} = [rectangle, rounded corners, minimum width=4cm, minimum height=1cm, text centered, text width=5cm, draw=black, fill=orange!15, align=flush center]
\tikzstyle{decision} = [rectangle, rounded corners, minimum width=4cm, minimum height=1cm, text centered, text width=5cm, draw=black, fill=green!10, align=flush center]
\tikzstyle{arrow} = [thick,->,>=stealth]

\node (start) [startstop] {Receive one set of new syndromes from QPU};
\node (dec_last) [decision, below=of start] {Last set of syndromes?};
\node (dec_window) [decision, below=of dec_last] {Have enough detectors to initiate a new type-$1$ window?};
\node (wait) [process, below=of dec_window] {Save and wait};
\node (decode) [process, right=of dec_last] {Start a new thread to decode the type-$1$ window and apply error assignments in the core region};
\node (lower_seam) [startstop, right=of decode] {Wait until receive previous window's right seam};
\node (decode_seam) [process, below=of lower_seam] {Merge it with the left seam and decode this type-$2$ window};
\node (upper_seam) [startstop, below=of decode_seam] {Send the right seam to the next window and stop the thread};

\draw [arrow] (start) -- (dec_last);
\draw [arrow] (dec_last) -- node[anchor=south] {yes} (decode);
\draw [arrow] (dec_last) -- node[anchor=east] {no} (dec_window);
\draw [arrow] (dec_window) -| node[anchor=south, xshift=-1.5cm] {yes} (decode);
\draw [arrow] (dec_window) -- node[anchor=east] {no} (wait);
\draw [arrow] (decode) -- (lower_seam);
\draw [arrow] (lower_seam) -- (decode_seam);
\draw [arrow] (decode_seam) -- (upper_seam);

\end{tikzpicture}

\end{document}

